A Variational Principle for Block Operator Matrices and its Application to the Angular Part of the Dirac Operator in Curved Spacetime

The operator associated to the angular part of the Dirac equation in the Kerr-Newman background metric is a block operator matrix with bounded diagonal and unbounded off-diagonal entries. The aim of this paper is to establish a variational principle for block operator matrices of this type and to derive thereof upper and lower bounds for the angular operator mentioned above. In the last section, these analytic bounds are compared to numerical values from the literature.

==> plots/lowerboundslegend.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plots/lowerboundslegend}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,1080)(0,0)%
\put(3663,275){\makebox(0,0)[r]{\strut{}$\laQ$}}%
\put(12388,275){\makebox(0,0)[r]{\strut{}$\lalo$}}%
\end{picture}%
\endgroup
\endinput


==> plots/lowest1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plots/lowest1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,3325){\makebox(0,0)[r]{\strut{}$-6$}}%
\put(1650,4479){\makebox(0,0)[r]{\strut{}$-4$}}%
\put(1650,5633){\makebox(0,0)[r]{\strut{}$-2$}}%
\put(1650,6788){\makebox(0,0)[r]{\strut{}$0$}}%
\put(1650,7942){\makebox(0,0)[r]{\strut{}$2$}}%
\put(1650,9096){\makebox(0,0)[r]{\strut{}$4$}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{}$6$}}%
\put(2688,2775){\makebox(0,0){\strut{}$-5$}}%
\put(4213,2775){\makebox(0,0){\strut{}$-4$}}%
\put(5738,2775){\makebox(0,0){\strut{}$-3$}}%
\put(7263,2775){\makebox(0,0){\strut{}$-2$}}%
\put(8788,2775){\makebox(0,0){\strut{}$-1$}}%
\put(10313,2775){\makebox(0,0){\strut{}$0$}}%
\put(11838,2775){\makebox(0,0){\strut{}$1$}}%
\put(13363,2775){\makebox(0,0){\strut{}$2$}}%
\put(14888,2775){\makebox(0,0){\strut{}$3$}}%
\put(16413,2775){\makebox(0,0){\strut{}$4$}}%
\put(9550,1950){\makebox(0,0){\strut{}wave number $k$}}%
\put(-1886,9384){\makebox(0,0)[l]{\strut{}$\begin{aligned} am & = 0.005\\  a\om &= 0.015 \end{aligned}$}}%
\put(3475,563){\makebox(0,0)[r]{\strut{}$\lanumplusS[1]$}}%
\put(7700,563){\makebox(0,0)[r]{\strut{}$\lanumminusS[1]$}}%
\put(11925,563){\makebox(0,0)[r]{\strut{}$\pm\laG$}}%
\put(16150,563){\makebox(0,0)[r]{\strut{}$\pm\laQ$}}%
\end{picture}%
\endgroup
\endinput


==> plots/lowest1Qloup.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plots/lowest1Qloup}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1100,3325){\makebox(0,0)[r]{\strut{}$-6$}}%
\put(1100,4479){\makebox(0,0)[r]{\strut{}$-4$}}%
\put(1100,5633){\makebox(0,0)[r]{\strut{}$-2$}}%
\put(1100,6788){\makebox(0,0)[r]{\strut{}$0$}}%
\put(1100,7942){\makebox(0,0)[r]{\strut{}$2$}}%
\put(1100,9096){\makebox(0,0)[r]{\strut{}$4$}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{}$6$}}%
\put(2206,2775){\makebox(0,0){\strut{}$-5$}}%
\put(3869,2775){\makebox(0,0){\strut{}$-4$}}%
\put(5531,2775){\makebox(0,0){\strut{}$-3$}}%
\put(7194,2775){\makebox(0,0){\strut{}$-2$}}%
\put(8856,2775){\makebox(0,0){\strut{}$-1$}}%
\put(10519,2775){\makebox(0,0){\strut{}$0$}}%
\put(12181,2775){\makebox(0,0){\strut{}$1$}}%
\put(13844,2775){\makebox(0,0){\strut{}$2$}}%
\put(15506,2775){\makebox(0,0){\strut{}$3$}}%
\put(17169,2775){\makebox(0,0){\strut{}$4$}}%
\put(9687,1950){\makebox(0,0){\strut{}wave number $k$}}%
\put(-452,9384){\makebox(0,0)[r]{\strut{}$\begin{aligned} am & =0.005\\  a\om &= 0.015 \end{aligned}$}}%
\put(4959,563){\makebox(0,0)[r]{\strut{}$\lanumplusS[1]$, $\lanumminusS[1]$}}%
\put(10500,563){\makebox(0,0)[r]{\strut{}$\pm\lalo_1$, $\pm\laup_1$}}%
\put(16041,563){\makebox(0,0)[r]{\strut{}$\pm\laQ$}}%
\end{picture}%
\endgroup
\endinput


==> plots/lowest2Qloup.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plots/lowest2Qloup}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1100,1650){\makebox(0,0)[r]{\strut{}$-8$}}%
\put(1100,2725){\makebox(0,0)[r]{\strut{}$-6$}}%
\put(1100,3800){\makebox(0,0)[r]{\strut{}$-4$}}%
\put(1100,4875){\makebox(0,0)[r]{\strut{}$-2$}}%
\put(1100,5950){\makebox(0,0)[r]{\strut{}$0$}}%
\put(1100,7025){\makebox(0,0)[r]{\strut{}$2$}}%
\put(1100,8100){\makebox(0,0)[r]{\strut{}$4$}}%
\put(1100,9175){\makebox(0,0)[r]{\strut{}$6$}}%
\put(1100,10250){\makebox(0,0)[r]{\strut{}$8$}}%
\put(2206,1100){\makebox(0,0){\strut{}$-5$}}%
\put(3869,1100){\makebox(0,0){\strut{}$-4$}}%
\put(5531,1100){\makebox(0,0){\strut{}$-3$}}%
\put(7194,1100){\makebox(0,0){\strut{}$-2$}}%
\put(8856,1100){\makebox(0,0){\strut{}$-1$}}%
\put(10519,1100){\makebox(0,0){\strut{}$0$}}%
\put(12181,1100){\makebox(0,0){\strut{}$1$}}%
\put(13844,1100){\makebox(0,0){\strut{}$2$}}%
\put(15506,1100){\makebox(0,0){\strut{}$3$}}%
\put(17169,1100){\makebox(0,0){\strut{}$4$}}%
\put(9687,275){\makebox(0,0){\strut{}wave number $k$}}%
\put(-452,8369){\makebox(0,0)[r]{\strut{}$\begin{aligned} am & =0.25\\  a\om &= 0.75 \end{aligned}$}}%
\end{picture}%
\endgroup
\endinput


==> plots/varya_a1_m025_k.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plots/varya_a1_m025_k}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(-275,1100){\makebox(0,0)[r]{\strut{}$0$}}%
\put(-275,2466){\makebox(0,0)[r]{\strut{}$1$}}%
\put(-275,3831){\makebox(0,0)[r]{\strut{}$2$}}%
\put(-275,5197){\makebox(0,0)[r]{\strut{}$3$}}%
\put(-275,6563){\makebox(0,0)[r]{\strut{}$4$}}%
\put(-275,7928){\makebox(0,0)[r]{\strut{}$5$}}%
\put(-275,9294){\makebox(0,0)[r]{\strut{}$6$}}%
\put(0,550){\makebox(0,0){\strut{}$-4$}}%
\put(1908,550){\makebox(0,0){\strut{}$-3$}}%
\put(3817,550){\makebox(0,0){\strut{}$-2$}}%
\put(5725,550){\makebox(0,0){\strut{}$-1$}}%
\put(7633,550){\makebox(0,0){\strut{}$0$}}%
\put(9542,550){\makebox(0,0){\strut{}$1$}}%
\put(11450,550){\makebox(0,0){\strut{}$2$}}%
\put(13358,550){\makebox(0,0){\strut{}$3$}}%
\put(15267,550){\makebox(0,0){\strut{}$4$}}%
\put(17175,550){\makebox(0,0){\strut{}$5$}}%
\put(17652,1100){\makebox(0,0)[l]{\strut{}$k$}}%
\put(763,8611){\makebox(0,0)[l]{\strut{}$\begin{aligned} a&= 1 \\ m&= 0.25\\ \om&= 0.75 \end{aligned}$}}%
\end{picture}%
\endgroup
\endinput


==> plots/varya_k0_m0025_a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plots/varya_k0_m0025_a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(-275,1100){\makebox(0,0)[r]{\strut{}$0$}}%
\put(-275,2244){\makebox(0,0)[r]{\strut{}$0.2$}}%
\put(-275,3388){\makebox(0,0)[r]{\strut{}$0.4$}}%
\put(-275,4531){\makebox(0,0)[r]{\strut{}$0.6$}}%
\put(-275,5675){\makebox(0,0)[r]{\strut{}$0.8$}}%
\put(-275,6819){\makebox(0,0)[r]{\strut{}$1$}}%
\put(-275,7962){\makebox(0,0)[r]{\strut{}$1.2$}}%
\put(-275,9106){\makebox(0,0)[r]{\strut{}$1.4$}}%
\put(-275,10250){\makebox(0,0)[r]{\strut{}$1.6$}}%
\put(0,550){\makebox(0,0){\strut{}$-3$}}%
\put(1908,550){\makebox(0,0){\strut{}$-2.5$}}%
\put(3817,550){\makebox(0,0){\strut{}$-2$}}%
\put(5725,550){\makebox(0,0){\strut{}$-1.5$}}%
\put(7633,550){\makebox(0,0){\strut{}$-1$}}%
\put(9542,550){\makebox(0,0){\strut{}$-0.5$}}%
\put(11450,550){\makebox(0,0){\strut{}$0$}}%
\put(13358,550){\makebox(0,0){\strut{}$0.5$}}%
\put(15267,550){\makebox(0,0){\strut{}$1$}}%
\put(17175,550){\makebox(0,0){\strut{}$1.5$}}%
\put(17824,1100){\makebox(0,0)[l]{\strut{}$a$}}%
\put(840,8248){\makebox(0,0)[l]{\strut{}$\begin{aligned} k&= 0 \\ m&= 0.025\\ \om&= 0.75 \end{aligned}$}}%
\end{picture}%
\endgroup
\endinput


==> plots/varya_k0_m025_a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plots/varya_k0_m025_a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(-275,1100){\makebox(0,0)[r]{\strut{}$0$}}%
\put(-275,3642){\makebox(0,0)[r]{\strut{}$0.5$}}%
\put(-275,6183){\makebox(0,0)[r]{\strut{}$1$}}%
\put(-275,8725){\makebox(0,0)[r]{\strut{}$1.5$}}%
\put(0,550){\makebox(0,0){\strut{}$-1$}}%
\put(2770,550){\makebox(0,0){\strut{}$-0.5$}}%
\put(5540,550){\makebox(0,0){\strut{}$0$}}%
\put(8310,550){\makebox(0,0){\strut{}$0.5$}}%
\put(11081,550){\makebox(0,0){\strut{}$1$}}%
\put(13851,550){\makebox(0,0){\strut{}$1.5$}}%
\put(16621,550){\makebox(0,0){\strut{}$2$}}%
\put(17729,1100){\makebox(0,0)[l]{\strut{}$a$}}%
\put(831,8217){\makebox(0,0)[l]{\strut{}$\begin{aligned} k&= 0 \\ m&= 0.25\\ \om&= 0.75 \end{aligned}$}}%
\end{picture}%
\endgroup
\endinput


==> plots/varya_k4_m0025_a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plots/varya_k4_m0025_a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(-275,1100){\makebox(0,0)[r]{\strut{}$0$}}%
\put(-275,2176){\makebox(0,0)[r]{\strut{}$1$}}%
\put(-275,3253){\makebox(0,0)[r]{\strut{}$2$}}%
\put(-275,4329){\makebox(0,0)[r]{\strut{}$3$}}%
\put(-275,5406){\makebox(0,0)[r]{\strut{}$4$}}%
\put(-275,6482){\makebox(0,0)[r]{\strut{}$5$}}%
\put(-275,7559){\makebox(0,0)[r]{\strut{}$6$}}%
\put(-275,8635){\makebox(0,0)[r]{\strut{}$7$}}%
\put(-275,9712){\makebox(0,0)[r]{\strut{}$8$}}%
\put(0,550){\makebox(0,0){\strut{}$-8$}}%
\put(1374,550){\makebox(0,0){\strut{}$-7$}}%
\put(2748,550){\makebox(0,0){\strut{}$-6$}}%
\put(4122,550){\makebox(0,0){\strut{}$-5$}}%
\put(5496,550){\makebox(0,0){\strut{}$-4$}}%
\put(6870,550){\makebox(0,0){\strut{}$-3$}}%
\put(8244,550){\makebox(0,0){\strut{}$-2$}}%
\put(9618,550){\makebox(0,0){\strut{}$-1$}}%
\put(10992,550){\makebox(0,0){\strut{}$0$}}%
\put(12366,550){\makebox(0,0){\strut{}$1$}}%
\put(13740,550){\makebox(0,0){\strut{}$2$}}%
\put(15114,550){\makebox(0,0){\strut{}$3$}}%
\put(16488,550){\makebox(0,0){\strut{}$4$}}%
\put(17862,1100){\makebox(0,0)[l]{\strut{}$a$}}%
\put(756,8097){\makebox(0,0)[l]{\strut{}$\begin{aligned} k&= 4 \\ m&= 0.025\\ \om&= 0.75 \end{aligned}$}}%
\end{picture}%
\endgroup
\endinput

